Network models for nonlocal traffic flow

We present a network formulation for a traffic flow model with nonlocal velocity in the flux function. The modeling framework includes suitable coupling conditions at intersections to either ensure maximum flux or distribution parameters. Based on an upwind type numerical scheme, we prove the maximum principle and the existence of weak solutions on networks. We also investigate the limiting behavior of the proposed models when the nonlocal influence tends to infinity. Numerical examples show the difference between the proposed coupling conditions and a comparison to the Lighthill-Whitham-Richards network model.

==> Plots/RiemannProblems.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
xtick={0},
xticklabels={$0$},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=1.1,
ytick={0.5,0.75,1},
yticklabels={$0.5$,$0.75$,$1$},
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Rt=1$},
legend style={at={(0.9,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
0	1\\
0	0.5\\
1	0.5\\
};
\addlegendentry{$\rho(0,x)$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
0.5	1\\
0.5	0.5\\
1	0.5\\
};
\addlegendentry{$\rho(t,x)\ t>0$}


\end{axis}

\begin{axis}[%
width=0.4\fwidth,
height=0.4\fwidth,
at={(0.55\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
xtick={0},
xticklabels={$0$},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.4,
ymax=1.1,
ytick={0.5,0.75,1},
yticklabels={$0.5$,$0.75$,$1$},
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
title style={font=\bfseries},
title={$\Rt=0.75$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
0	1\\
0	0.5\\
1	0.5\\
};

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1	1\\
0	1\\
0 0.75\\
0.25 0.75\\
0.25	0.5\\
1	0.5\\
};


\end{axis}

\end{tikzpicture}

==> Plots/differentTimeEta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.415\fwidth,
height=0.202\fwidth,
at={(0\fwidth,0.95\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=1$},
legend style={at={(1.65,1.9)},legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addlegendentry{initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addlegendentry{\emph{local model} \cite{garavellohanpiccoli2016book}}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.394929375126217\\
0.0650000000000001	0.3930993015208\\
0.105	0.391487658637075\\
0.145	0.389383797892561\\
0.175	0.387394955081485\\
0.205	0.384999784016642\\
0.235	0.382165876250262\\
0.265	0.37887829036984\\
0.295	0.375141956367894\\
0.325	0.370983207135029\\
0.355	0.366447985102377\\
0.395	0.359919111106544\\
0.445	0.35119743166701\\
0.495	0.342103317638566\\
0.505	0.339751931743574\\
0.515	0.336423542599164\\
0.525	0.332197578774188\\
0.535	0.327163138262385\\
0.545	0.321415371138264\\
0.555	0.315052119840214\\
0.565	0.308170963114466\\
0.575	0.300866749594812\\
0.595	0.285343743559441\\
0.625	0.260924879560672\\
0.655	0.236578119717928\\
0.675	0.220939217175373\\
0.695	0.206014877382502\\
0.715	0.191923912128237\\
0.735	0.178727116867028\\
0.755	0.166442769343419\\
0.775	0.155059277904076\\
0.795	0.144545065659777\\
0.815	0.134856032345913\\
0.835	0.125941021543179\\
0.855	0.117745714480827\\
0.875	0.110215322341867\\
0.895	0.103296385561264\\
0.915	0.096937926330372\\
0.935	0.0910921468295035\\
0.955	0.0857148254443939\\
0.975	0.0807655321704013\\
0.995	0.076207761782997\\
};
\addlegendentry{\emph{nl. distr. model} ($\ndt=0.5$)}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.4\\
0.685	0.399841344921944\\
0.725	0.399501879434393\\
0.755	0.398873711837027\\
0.775	0.398098175186247\\
0.795	0.39683815711375\\
0.805	0.395946030493113\\
0.815	0.394820779543227\\
0.825	0.393405056446856\\
0.835	0.391627527843672\\
0.845	0.389402257495506\\
0.855	0.38662222262366\\
0.865	0.383139527415138\\
0.875	0.378756852425276\\
0.885	0.373257153647161\\
0.895	0.366458523592239\\
0.905	0.35777011175593\\
0.915	0.346124966500179\\
0.925	0.331020734197188\\
0.935	0.312984586337308\\
0.945	0.293095680565086\\
0.955	0.24385798368855\\
0.965	0.175569628733156\\
0.975	0.121943580713558\\
0.985	0.0859902238934067\\
0.995	0.0625289310830762\\
};
\addlegendentry{\emph{nl. distr. model} ($\ndt=0.05$)}

\end{axis}

\begin{axis}[%
width=0.415\fwidth,
height=0.202\fwidth,
at={(0.546\fwidth,0.95\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=20$}
]
\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};

\addplot [color=blue, dashdotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.005	0.4\\
0.485	0.4\\
0.495	0.401865169362769\\
0.505	0.671295799221042\\
0.515	0.925897770704619\\
0.525	0.957531761139522\\
0.535	0.959829806052311\\
0.555	0.959999196988101\\
0.995	0.9600000000182\\
};

\addplot [color=red, dashed, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.005	0.415508926038802\\
0.035	0.419461724967097\\
0.055	0.422458395987318\\
0.0750000000000001	0.425774832464416\\
0.095	0.429439214634918\\
0.115	0.433481468532954\\
0.135	0.437933240894133\\
0.155	0.442827844569303\\
0.175	0.448200169206137\\
0.195	0.454086550352113\\
0.215	0.460524587572419\\
0.235	0.467552898812358\\
0.255	0.475210794722822\\
0.275	0.483537854150081\\
0.295	0.49257338148265\\
0.315	0.502355727636987\\
0.335	0.512921456018303\\
0.355	0.524304326824518\\
0.375	0.536534050194328\\
0.395	0.549634716218154\\
0.415	0.563622759939456\\
0.435	0.578504314562473\\
0.455	0.594271886520971\\
0.475	0.610900236482338\\
0.495	0.628339997477116\\
0.515	0.646526788940774\\
0.535	0.665377000292781\\
0.555	0.684783106846175\\
0.585	0.714651677956523\\
0.655	0.785052115310647\\
0.675	0.804521050338638\\
0.695	0.823356068684075\\
0.715	0.841380604957846\\
0.735	0.858436168355325\\
0.745	0.86655752189779\\
0.755	0.874388481895822\\
0.765	0.881916958298035\\
0.775	0.889133030326875\\
0.785	0.896029067714347\\
0.795	0.902599815554156\\
0.805	0.908842425939157\\
0.815	0.914756417298178\\
0.825	0.920343542344351\\
0.835	0.925607548108873\\
0.845	0.930553816743916\\
0.855	0.935188884323974\\
0.865	0.939519849637871\\
0.875	0.943553712096739\\
0.885	0.947296723434694\\
0.895	0.950753895422745\\
0.905	0.953928839211008\\
0.915	0.956824055412025\\
0.925	0.959441595225007\\
0.935	0.961783698157058\\
0.945	0.963852682839627\\
0.955	0.96564903952599\\
0.965	0.967165948811489\\
0.975	0.968375830215973\\
0.985	0.969194400105596\\
0.995	0.969361284236971\\
};
\addplot [color=red, dotted, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.005	0.399999995523941\\
0.325	0.400299662053513\\
0.355	0.400950480869089\\
0.375	0.40204895826561\\
0.385	0.403006557595407\\
0.395	0.404409165323857\\
0.405	0.40646094155214\\
0.415	0.409456739398729\\
0.425	0.413818998689431\\
0.435	0.420145746640664\\
0.445	0.429268481369499\\
0.455	0.442311953211518\\
0.465	0.460732875640998\\
0.475	0.486287293134883\\
0.485	0.520837563550747\\
0.495	0.565872594334043\\
0.505	0.621628650897085\\
0.515	0.685913160423341\\
0.525	0.753334541492346\\
0.535	0.81622960604215\\
0.545	0.867715500048956\\
0.555	0.904779362230302\\
0.565	0.928676117339008\\
0.575	0.942860597653629\\
0.585	0.950828508592779\\
0.595	0.955156848362537\\
0.605	0.957463684348808\\
0.615	0.958680525017486\\
0.625	0.95931908496337\\
0.635	0.959653528136267\\
0.655	0.959921068652679\\
0.695	0.960021051504557\\
0.955	0.960474373273329\\
0.995	0.96062707573919\\
};

\end{axis}


\begin{axis}[%
width=0.415\fwidth,
height=0.202\fwidth,
at={(0\fwidth,0.65\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.8\\
0.995	0.8\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.8\\
0.505	0.800112699402924\\
0.525	0.800479021668786\\
0.535	0.800961217377177\\
0.545	0.801893348773456\\
0.555	0.803655105172553\\
0.565	0.806891779418513\\
0.575	0.812609700512559\\
0.585	0.822149271441394\\
0.595	0.836789066466912\\
0.605	0.856806552169736\\
0.625	0.904384773616868\\
0.635	0.925020861551542\\
0.645	0.94062283683935\\
0.655	0.951253842647675\\
0.665	0.95796396388711\\
0.675	0.96196992563973\\
0.685	0.96426290772943\\
0.695	0.965530968833547\\
0.705	0.966210904737293\\
0.725	0.966743335228424\\
0.765	0.966898977210187\\
0.995	0.96690470119715\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.967301456168987\\
0.015	0.941736383206995\\
0.025	0.921126227819893\\
0.035	0.903929977653731\\
0.045	0.889012664329497\\
0.055	0.87560393801494\\
0.0650000000000001	0.863318320038397\\
0.0750000000000001	0.852133155217366\\
0.085	0.842276444654131\\
0.095	0.834048074990805\\
0.105	0.827646040913172\\
0.115	0.823067528759729\\
0.125	0.820110036836842\\
0.135	0.818445532323976\\
0.145	0.817715468344335\\
0.155	0.817603807121157\\
0.165	0.817871586219041\\
0.185	0.818969239753314\\
0.215	0.821124105379517\\
0.265	0.82520341783608\\
0.315	0.829741051855421\\
0.365	0.834689305755222\\
0.425	0.841107177517571\\
0.485	0.847977457888526\\
0.505	0.850495852662603\\
0.525	0.85387361504573\\
0.545	0.857807306279717\\
0.615	0.872002664087308\\
0.665	0.881636465444013\\
0.705	0.888963729161994\\
0.745	0.895928230321258\\
0.785	0.90253004719246\\
0.825	0.908771697783155\\
0.865	0.914656644604772\\
0.905	0.920189227505004\\
0.945	0.925374627364343\\
0.985	0.930218817342685\\
0.995	0.931377321545839\\
};

\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.875663521957883\\
0.015	0.832158043132645\\
0.025	0.814276426891665\\
0.035	0.806453257191935\\
0.045	0.802938640156979\\
0.055	0.801341532342148\\
0.0650000000000001	0.800612517879504\\
0.085	0.800127625327377\\
0.125	0.800009137334585\\
0.275	0.800192224245101\\
0.325	0.800598991082787\\
0.355	0.801143474305687\\
0.385	0.802123892820184\\
0.405	0.803159260750453\\
0.425	0.804638632572943\\
0.445	0.806719297103309\\
0.455	0.808044549059974\\
0.465	0.809596140841964\\
0.475	0.811404032154463\\
0.485	0.813499892670006\\
0.495	0.815916520788799\\
0.505	0.818687020054454\\
0.515	0.821843697035006\\
0.525	0.825416654298766\\
0.535	0.829432070323798\\
0.545	0.833910186770436\\
0.555	0.83886306367152\\
0.565	0.844292214150762\\
0.575	0.850186288821882\\
0.585	0.856519038782781\\
0.595	0.863247833544953\\
0.605	0.870313031160904\\
0.625	0.885133322776973\\
0.655	0.907581516731269\\
0.665	0.914688415284493\\
0.675	0.92143910192736\\
0.685	0.927752004923882\\
0.695	0.933564146787991\\
0.705	0.938833144299662\\
0.715	0.943537497101701\\
0.725	0.947675338522081\\
0.735	0.951261982589206\\
0.745	0.954326644176755\\
0.755	0.956908759069114\\
0.765	0.959054428185173\\
0.775	0.96081333684173\\
0.785	0.962236020113268\\
0.795	0.963371253406921\\
0.815	0.964957205148132\\
0.835	0.965890504672899\\
0.855	0.966400392266847\\
0.885	0.966761228501338\\
0.935	0.966860390212168\\
0.945	0.966568266774603\\
0.965	0.967534794166917\\
0.975	0.966866858750166\\
0.995	0.964563165081821\\
};
\end{axis}

\begin{axis}[%
width=0.415\fwidth,
height=0.202\fwidth,
at={(0.546\fwidth,0.65\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.8\\
0.995	0.8\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.00385485994519974\\
0.015	0.00385485994519974\\
0.025	0.935010195353323\\
0.035	0.995176736125579\\
0.995	0.995218759240844\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0536091481919646\\
0.015	0.190906834982714\\
0.025	0.669124704994403\\
0.035	0.94919905738551\\
0.045	0.990770415173148\\
0.055	0.995364324242055\\
0.0650000000000001	0.995963157103046\\
0.095	0.996137121449567\\
0.775	0.99746544108905\\
0.995	0.997972629885367\\
};

\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0102082096060431\\
0.015	0.0738667037815093\\
0.025	0.853329512380021\\
0.035	0.993008536316492\\
0.045	0.995148446339836\\
0.085	0.995177057957424\\
0.845	0.995504678105626\\
0.995	0.996225677712811\\
};
\end{axis}

\end{tikzpicture}%

==> Plots/networkstructure.tex <==
\begin{tikzpicture}[scale=1.5]

% nodes
\node[circle,draw, thick]  (1) at (0, 0) {1};
\node[circle,draw, thick]  (2) at (1.5, 0) {2};
\node[circle,draw, thick]  (3) at (3, 1) {3};
\node[circle,draw, thick]  (4) at (3, -1) {4};
\node[circle,draw, thick]  (5) at (4.5,0) {5};
\node[circle,draw, thick]  (6) at (6,0) {6};
% arrows
\draw [->,thick] (-1.5,0) -- (1) node[midway, above]{0};
\draw [->,thick] (1) -- (2) node[midway, above]{1};
\draw [->,thick] (2) -- (3) node[midway, above]{2};
\draw [->,thick] (2) -- (4) node[midway, above]{3};
\draw [->,thick] (6) -- (7.5,0) node[midway, above]{8};
\draw [->,thick] (3) -- (4) node[midway, left]{4};
\draw [->,thick] (3) -- (5) node[midway, above]{5};
\draw [->,thick] (4) -- (5) node[midway, above]{6};
\draw [->,thick] (5) -- (6) node[midway, above]{7};

\end{tikzpicture}

==> Plots/road4nonlocalvslocal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.549\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={at={(0.99,0.45)},legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.8\\
0.995	0.8\\
};
\addlegendentry{initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.0246054270398115\\
0.235	0.024605427039864\\
0.245	0.356831852049792\\
0.255	0.948437395831202\\
0.995	0.948191451112349\\
};
\addlegendentry{\emph{local model} \cite{goatin2016speed}}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.00726037347246067\\
0.415	0.00732439118354389\\
0.425	0.00763716249314161\\
0.435	0.00859742143420883\\
0.445	0.0110013340887527\\
0.455	0.0187472536944775\\
0.465	0.134384635431842\\
0.475	0.649016784948384\\
0.485	0.904674358481893\\
0.495	0.942703836760103\\
0.505	0.946976624510711\\
0.515	0.947438027333322\\
0.545	0.947486825038852\\
0.895	0.947317292208527\\
0.905	0.947221404443864\\
0.925	0.947251647016505\\
0.935	0.946836070856792\\
0.945	0.945833995409545\\
0.965	0.946305882595702\\
0.975	0.943832983745418\\
0.985	0.939624979812737\\
0.995	0.934492213823163\\
};
\addlegendentry{\emph{nl. max. f. model}}

\end{axis}

\end{tikzpicture}%

==> Plots/solutionnonlocal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0\fwidth,1\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 1},
legend style={at={(0.76,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addlegendentry{initial data}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.415508926038802\\
0.025	0.418074973003109\\
0.045	0.420921782710595\\
0.0650000000000001	0.424074923308687\\
0.085	0.427561700716547\\
0.105	0.431411169541843\\
0.125	0.435654121039443\\
0.145	0.44032304385945\\
0.165	0.445452052828869\\
0.185	0.45107677983703\\
0.205	0.457234218818105\\
0.225	0.463962513815228\\
0.245	0.471300675555322\\
0.265	0.479288208791393\\
0.285	0.487964631082325\\
0.295	0.49257338148265\\
0.305	0.497368864170103\\
0.315	0.502355727636987\\
0.325	0.507538480022502\\
0.335	0.512921456018303\\
0.345	0.518508780289475\\
0.355	0.524304326824518\\
0.365	0.530311673411887\\
0.375	0.536534050194328\\
0.385	0.542974281023319\\
0.395	0.549634716218154\\
0.405	0.556517155453465\\
0.415	0.563622759939456\\
0.425	0.570951953734184\\
0.435	0.578504314562473\\
0.445	0.586278454223284\\
0.455	0.594271886520971\\
0.475	0.610900236482338\\
0.495	0.628339997477116\\
0.515	0.646526788940774\\
0.535	0.665377000292781\\
0.555	0.684783106846175\\
0.575	0.704618399083608\\
0.615	0.744968487209126\\
0.645	0.775138405699568\\
0.665	0.794854261139136\\
0.685	0.814029182005249\\
0.705	0.832480051238393\\
0.715	0.841380604957846\\
0.725	0.85003853600479\\
0.735	0.858436168355325\\
0.745	0.86655752189779\\
0.755	0.874388481895822\\
0.765	0.881916958298035\\
0.775	0.889133030326875\\
0.785	0.896029067714347\\
0.795	0.902599815554156\\
0.805	0.908842425939157\\
0.815	0.914756417298178\\
0.825	0.920343542344351\\
0.835	0.925607548108873\\
0.845	0.930553816743916\\
0.855	0.935188884323974\\
0.865	0.939519849637871\\
0.875	0.943553712096739\\
0.885	0.947296723434694\\
0.895	0.950753895422745\\
0.905	0.953928839211008\\
0.915	0.956824055412025\\
0.925	0.959441595225007\\
0.935	0.961783698157058\\
0.945	0.963852682839627\\
0.955	0.96564903952599\\
0.965	0.967165948811489\\
0.975	0.968375830215973\\
0.985	0.969194400105596\\
0.995	0.969361284236971\\
};
\addlegendentry{\emph{nl. distr. model}}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.005	0.371809024546907\\
0.045	0.368938278402656\\
0.085	0.365735608925117\\
0.115	0.363050732768135\\
0.145	0.360072828296905\\
0.175	0.356764977819576\\
0.205	0.353102199778522\\
0.235	0.349072723862109\\
0.265	0.344677600188487\\
0.295	0.339929256269245\\
0.325	0.334849494682459\\
0.355	0.329467291938605\\
0.395	0.321879787037581\\
0.435	0.313903638417298\\
0.485	0.30352561022436\\
0.495	0.301409563454015\\
0.505	0.298852426454896\\
0.515	0.295462636572402\\
0.525	0.291309610162878\\
0.535	0.286470796200723\\
0.545	0.281028710052828\\
0.555	0.275068152071733\\
0.565	0.268673733159359\\
0.575	0.261927784088729\\
0.595	0.247689605125938\\
0.625	0.225470495084997\\
0.645	0.210710337691254\\
0.665	0.196356633034331\\
0.685	0.182617135806276\\
0.705	0.169623800101511\\
0.715	0.163431508165426\\
0.725	0.157449162553394\\
0.735	0.151678999361386\\
0.745	0.146121284598251\\
0.755	0.140774649394717\\
0.765	0.135636386206463\\
0.775	0.13070270808371\\
0.785	0.125968973644301\\
0.795	0.121429880693991\\
0.805	0.117079631553341\\
0.825	0.108920814655803\\
0.845	0.10144101800468\\
0.865	0.0945876838692699\\
0.885	0.0883091540247188\\
0.905	0.08255591904224\\
0.925	0.0772813617857436\\
0.945	0.0724421453154279\\
0.965	0.0679983570416034\\
0.985	0.0639134908536813\\
0.995	0.0619951484312662\\
};
\addlegendentry{\emph{nl. max. f. model}}

\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0.542\fwidth,1\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 2}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.00217406017552368\\
0.735	0.00274537853329915\\
0.935	0.00326364186732897\\
0.995	0.00350481923268042\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0309976107398005\\
0.575	0.031162921302304\\
0.665	0.031600049497054\\
0.755	0.032359615192127\\
0.835	0.0333375993881007\\
0.915	0.0346464689792758\\
0.985	0.0361137409080595\\
0.995	0.0363513943251816\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0\fwidth,0.68\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 3}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.997870435609463\\
0.025	0.997750069431861\\
0.995	0.998387260870426\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0309977034857117\\
0.415	0.0311612791393914\\
0.505	0.0314835707496792\\
0.545	0.0319896773679954\\
0.575	0.0326436921103558\\
0.605	0.033566317562747\\
0.635	0.0347991057443756\\
0.665	0.0364018111886966\\
0.685	0.0377172728951234\\
0.705	0.0392700822919798\\
0.725	0.0411059225505345\\
0.745	0.0432849621140861\\
0.765	0.0458876469426508\\
0.785	0.0490235408848663\\
0.795	0.0508369070262202\\
0.805	0.0528452224183716\\
0.815	0.0550779651550914\\
0.825	0.0575708925491513\\
0.835	0.06036776414103\\
0.845	0.0635226539139863\\
0.855	0.0671030955446641\\
0.865	0.0711944240353147\\
0.875	0.0759058646607592\\
0.885	0.0813792200010091\\
0.895	0.0878014940441759\\
0.905	0.0954236018658093\\
0.915	0.104588677673048\\
0.925	0.115775817262605\\
0.935	0.129669031092756\\
0.945	0.147267614900147\\
0.955	0.170063323517435\\
0.965	0.200316741918176\\
0.975	0.241440346953617\\
0.985	0.298315951523315\\
0.995	0.376689229831668\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0.542\fwidth,0.68\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 4}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.8\\
0.995	0.8\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0536091481919646\\
0.015	0.190906834982714\\
0.025	0.669124704994403\\
0.035	0.94919905738551\\
0.045	0.990770415173148\\
0.055	0.995364324242055\\
0.0650000000000001	0.995963157103046\\
0.085	0.996116274104512\\
0.995	0.997972629885367\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.00727030701171427\\
0.565	0.00741957866510945\\
0.635	0.00784003230909258\\
0.695	0.00852119989404776\\
0.745	0.00941574505768938\\
0.785	0.0104577879559961\\
0.815	0.0115291753810027\\
0.845	0.0129797987505563\\
0.865	0.0142594926698562\\
0.885	0.0159122391522535\\
0.895	0.0169322850443469\\
0.905	0.0181252396595732\\
0.915	0.0195403642875848\\
0.925	0.0212504248539068\\
0.935	0.023372336194634\\
0.945	0.0261179448297217\\
0.955	0.0299202930005513\\
0.965	0.0357153812168558\\
0.975	0.0454421137443999\\
0.985	0.0626174537967085\\
0.995	0.0924083797980676\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0\fwidth,0.36\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 5}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.4\\
0.995	0.4\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.00226071069671407\\
0.655	0.00276969246672476\\
0.785	0.0032617342784671\\
0.875	0.00391176173427521\\
0.935	0.00462754160364498\\
0.985	0.00555563443923213\\
0.995	0.00579857219002633\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0290811819299891\\
0.495	0.0292322543244029\\
0.545	0.029489962840067\\
0.595	0.0301391115674579\\
0.635	0.0309723560565006\\
0.675	0.0321311478052353\\
0.715	0.0336826576801459\\
0.745	0.0351629993759868\\
0.775	0.036980537300232\\
0.805	0.039219058055621\\
0.825	0.0410017555704345\\
0.845	0.0430700352840617\\
0.865	0.0454847686756084\\
0.885	0.0483260299215258\\
0.905	0.0517010554615617\\
0.915	0.053632544490031\\
0.925	0.0557564469616199\\
0.935	0.0581003832016621\\
0.945	0.0606974454058218\\
0.955	0.0635875827814373\\
0.965	0.0668194176779707\\
0.975	0.0704526524554455\\
0.985	0.0745612955321744\\
0.995	0.0792380370784215\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0.542\fwidth,0.36\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 6}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.8\\
0.995	0.8\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.9925704400997\\
0.015	0.990784804002554\\
0.025	0.99033880189899\\
0.045	0.990321645306334\\
0.135	0.991316332314791\\
0.315	0.993165511936693\\
0.475	0.994465915742154\\
0.685	0.995776186078022\\
0.845	0.996332843491497\\
0.995	0.99662992779173\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.51769275159127\\
0.015	0.570015624144967\\
0.025	0.621273750813806\\
0.035	0.666588173257742\\
0.045	0.702429448546374\\
0.055	0.727302521128958\\
0.0650000000000001	0.741604995096284\\
0.0750000000000001	0.746996175136438\\
0.085	0.745673279474\\
0.095	0.739803807286813\\
0.105	0.731195759218398\\
0.115	0.721180301733439\\
0.135	0.70008765682241\\
0.145	0.689807403785522\\
0.155	0.679917205324457\\
0.165	0.670452420811926\\
0.175	0.661405624287851\\
0.185	0.652751014148375\\
0.195	0.644456927349536\\
0.205	0.636491589495392\\
0.215	0.628825396997624\\
0.225	0.621431589213597\\
0.235	0.614286251343672\\
0.245	0.607368080594676\\
0.265	0.594139358137492\\
0.285	0.581616609416606\\
0.305	0.569696461931043\\
0.325	0.558295348681943\\
0.345	0.547345293696929\\
0.365	0.536790720046285\\
0.385	0.526585997476048\\
0.405	0.516693533423021\\
0.425	0.507082269566356\\
0.455	0.493137580002188\\
0.485	0.479699584325977\\
0.505	0.470812832292684\\
0.515	0.466003406063648\\
0.525	0.460926430116636\\
0.535	0.455612033927791\\
0.555	0.44438462243442\\
0.575	0.432533365477854\\
0.595	0.420245331046154\\
0.625	0.401341594232961\\
0.685	0.363337272691196\\
0.715	0.344823412505273\\
0.735	0.332796762092163\\
0.755	0.321067842806485\\
0.775	0.309664293892441\\
0.795	0.298605785010992\\
0.815	0.287905376230353\\
0.835	0.277570687747456\\
0.855	0.267604898262075\\
0.875	0.258007591765964\\
0.895	0.248775471961192\\
0.915	0.239902962201614\\
0.935	0.231382707159173\\
0.955	0.223205990603143\\
0.975	0.215363081895175\\
0.995	0.207843522129302\\
};
\end{axis}

\begin{axis}[%
width=0.412\fwidth,
height=0.19\fwidth,
at={(0\fwidth,0.04\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Road: 7}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.2\\
0.995	0.2\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.0072758859816261\\
0.505	0.00849103083865987\\
0.875	0.00905219872734908\\
0.995	0.00916227814513348\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.005	0.287087369770922\\
0.385	0.287473300721509\\
0.635	0.288046813859682\\
0.815	0.288768886396027\\
0.965	0.289690251453966\\
0.995	0.289921013991004\\
};
\end{axis}

\end{tikzpicture}%
